Exploring the Benefits of Domain-Pretraining of Generative Large Language Models for Chemistry

A proliferation of Large Language Models (the GPT series, BLOOM, LLaMA, and more) are driving forward novel development of multipurpose AI for a variety of tasks, particularly natural language processing (NLP) tasks. These models demonstrate strong performance on a range of tasks; however, there has been evidence of brittleness when applied to more niche or narrow domains where hallucinations or fluent but incorrect responses reduce performance. Given the complex nature of scientific domains, it is prudent to investigate the trade-offs of leveraging off-the-shelf versus more targeted foundation models for scientific domains. In this work, we examine the benefits of in-domain pre-training for a given scientific domain, chemistry, and compare these to open-source, off-the-shelf models with zero-shot and few-shot prompting. Our results show that not only do in-domain base models perform reasonably well on in-domain tasks in a zero-shot setting but that further adaptation using instruction fine-tuning yields impressive performance on chemistry-specific tasks such as named entity recognition and molecular formula generation.

==> figures/ht_subsets.tex <==
\pgfplotstableread{ 
%index	Subset 	{AISLE GPT2-XL (0)}	{AISLE Bloom-3B (0)}	{Baseline GPT2-XL (0)}	{Baseline Bloom-3B (0)}		{AISLE GPT2-XL (3)}	{AISLE Bloom-3B (3)}	{Baseline GPT2-XL (3)}	{Baseline Bloom-3B (3)}
index	Subset 	{AG0}	{AB0}	{BG0}	{BB0}		{AG3}	{AB3}	{BG3}	{BB3}
0.5	 {Chem\ddag} 	0.288	0.233	0.221	0.228		0.315	0.298	0.226	0.256
1.6	 {ChemBioMed\ddag} 	0.28	0.256	0.238	0.247		0.295	0.273	0.246	0.258
3	 {Health\dag} 	0.281	0.284	0.266	0.265		0.286	0.252	0.255	0.267
4	 {Math} 	0.222	0.199	0.217	0.235		0.257	0.245	0.226	0.266
5	 {STEM\dag} 	0.253	0.244	0.228	0.242		0.27	0.254	0.246	0.265
6	 {Hum.} 	0.26	0.256	0.268	0.257		0.239	0.235	0.259	0.259
7	 {Social Sci.\dag} 	0.278	0.247	0.262	0.273		0.299	0.282	0.264	0.276
8	 {Other\dag} 	0.282	0.289	0.257	0.27		0.277	0.266	0.254	0.271
9	 {Avg\dag} 	0.267	0.259	0.252	0.259		0.271	0.258	0.255	0.268
}\df

  %\centering
  \pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.5ex}}
    \begin{tikzpicture} 
    \begin{axis}[ 
    %xlabel=Exam Topic(s),
    ylabel={Accuracy},
    title={\textit{Zero-Shot Accuracy}},
    %title style = {align = center}, 
    title style={at={(current bounding box.north west)}, anchor=south west},
title style = {yshift=-0.1in},  
    ylabel style = {yshift=-0.2in}, 
    %title style = {yshift=-0.1in},
    height=3cm,
    width=16cm, 
    bar width=4,
    axis lines=left,
    xmin=0,
    xmax=9.5,
        %        xscale = 0.75, 
        %        yscale=0.5, 
        %xbar stacked,
        ybar,
        ymin=0,
        ymax=0.3,
        xtick=data,
        font=\footnotesize,
        xticklabels from table={\df}{Subset}, 
        %yticklabel style={text width=2cm,align=center},
        legend columns=4,
        legend style={at={(0.5,-0.3)},anchor=north,draw=none,
    column sep=0.75ex,},
    xticklabels={,,,,,,,,},
    ]
    \addplot+[color=baseGPT] table [x=index, meta=Subset, y= BG0] {\df}; 
    %\addlegendentry{Baseline GPT2-XL (0)}
    \addplot+[color=baseBloom] table [x=index, meta=Subset, y= BB0] {\df}; 
    %\addlegendentry{Baseline Bloom-3B (0)}
    \addplot+[color=aisleGPT] table [x=index, meta=Subset, y= AG0] {\df}; 
    %\addlegendentry{AISLE GPT2-XL (0)}
    \addplot+[color=aisleBloom] table [x=index, meta=Subset, y= AB0] {\df}; 
    %\addlegendentry{AISLE Bloom-3B (0)}

    
    %\addplot+ table [x=index, meta=Subset, y= BG3] {\df}; 
    %\addlegendentry{Baseline GPT2-XL (3)}
    %\addplot+ table [x=index, meta=Subset, y= BB3] {\df}; 
    %\addlegendentry{Baseline Bloom-3B (3)}
    %\addplot+ table [aisleGPT, x=index, meta=Subset, y= AG3] {\df}; 
    %\addlegendentry{AISLE GPT2-XL (3)}
    %\addplot+ table [aisleBloom,x=index, meta=Subset, y= AB3] {\df};
    %\addlegendentry{AISLE Bloom-3B (3)}
    
    \end{axis}
    \end{tikzpicture}
     \vspace{-.75\baselineskip}


    \begin{tikzpicture} 
    \begin{axis}[ 
    %xlabel=Exam Topic(s),
    ylabel={Accuracy},
    title={\textit{Few-Shot Accuracy}},
    %title style = {align = center}, 
    title style={at={(current bounding box.north west)}, anchor=south west},
title style = {yshift=-0.1in}, 
    ylabel style = {yshift=-0.2in},  
    %title style = {yshift=-0.1in},
    height=3cm,
    width=16cm, 
    bar width=4,
    axis lines=left,
    xmin=0,
    xmax=9.5,
        %        xscale = 0.75, 
        %        yscale=0.5, 
        %xbar stacked,
        ybar,
        ymin=0, 
        ymax=0.3,
        xtick=data,
        font=\footnotesize,
        xticklabels from table={\df}{Subset},
        %yticklabel style={text width=2cm,align=center},
        legend columns=4,
        legend style={at={(0.5,-0.45)},anchor=north,draw=none,
    column sep=0.75ex,}
    ]    
    \addplot+[color=baseGPT,] table [x=index, meta=Subset, y= BG3] {\df}; 
    \addlegendentry{Baseline GPT2-XL}% (3)}
    \addplot+[color=baseBloom] table [x=index, meta=Subset, y= BB3] {\df}; 
    \addlegendentry{Baseline Bloom-3B}% (3)}
    \addplot+[color=aisleGPT] table [x=index, meta=Subset, y= AG3] {\df}; 
    \addlegendentry{AISLE GPT2-XL}% (3)}
    \addplot+[color=aisleBloom] table [x=index, meta=Subset, y= AB3] {\df};
    \addlegendentry{AISLE Bloom-3B}% (3)}
    \end{axis}
    \end{tikzpicture} 
 

==> figures/pretrain_percent_improvement.tex <==
\pgfplotstableread{
index      Baseline    HTHC0 HTHC3 HTCC0 HTCC3 
1     {\tiny Random}  8	8	24	44
2       {\tiny {Baseline}~GPT2-XL}  50   35	19.23	44
3       {\tiny {Baseline} Bloom3B}  17.39	17.39	34.78	28.57
}\df

  %\centering
    \begin{tikzpicture} 
    \begin{axis}[ 
    xlabel=Baseline Model,
    ylabel={\% improvement},
    title={\footnotesize AISLE GPT2-XL Improvement over Baselines \\ (Chemistry Exam Questions)},
    title style = {align = center},
title style = {yshift=-0.1in}, 
ylabel style = {yshift=-0.1in}, 
    %title style = {yshift=-0.1in},
    height=4cm,
    width=8cm, 
    bar width=8,
    axis lines=left,
    xmin=0.5,xmax=3.5,
        %        xscale = 0.75, 
        %        yscale=0.5, 
        %xbar stacked,
        ybar,
        ymin=0,
        ymax=55,
        xtick=data,
        font=\footnotesize,
        xticklabels from table={\df}{Baseline},
        %yticklabel style={text width=2cm,align=center},
        legend columns=-1,
        legend style={at={(0.45,-0.45)},anchor=north,draw=none,
    column sep=0.75ex,}
    ]
    \addplot+ table [x=index, meta=Baseline, y= HTHC0] {\df}; 
    \addlegendentry{HC (0)}
    \addplot+ table [x=index, meta=Baseline, y= HTHC3] {\df}; 
    \addlegendentry{HC (3)}
    \addplot+ table [x=index, meta=Baseline, y= HTCC0] {\df}; 
    \addlegendentry{CC (0)}
    \addplot+ table [x=index, meta=Baseline, y= HTCC3] {\df}; 
    \addlegendentry{CC (3)}
    \end{axis}
    \end{tikzpicture}
     \vspace{-1.5\baselineskip}
